Modifying Survival Models To Accommodate Thresholding Behavior

Survival models capture the relationship between an accumulating hazard and the occurrence of a singular event stimulated by that accumulation. When the model for the hazard is sufficiently flexible survival models can accommodate a wide range of behaviors. If the hazard model is less flexible, for example when it is constrained by an external physical process, then the resulting survival model can be much too rigid. In this paper I introduce a modified survival model that generalizes the relationship between accumulating hazard and event occurrence with particular emphasis on capturing thresholding behavior. Finally I demonstrate the utility of this approach on a physiological application.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.0]

  \pgfmathsetmacro{\sx}{2.4}
  \pgfmathsetmacro{\sy}{2.4}
  
  \draw[white] (-1.5 * \sx, - 0.35 * \sy) rectangle (1.5 * \sx, 1.95 * \sy);

  \foreach \xi/\xf [count=\n] in {155.000/218.000} {
    \draw[line width=1.25, light_teal] 
      ({2.2 * \sx * \xi / 365 - 1.1 * \sx}, 0) -- +(0, 1.5 * \sy);
    \node[light_teal] at ({2.2 * \sx * \xi / 365 - 1.1 * \sx}, 1.575 * \sy) { $F$ };
    \draw[line width=1.25, light_teal] 
      ({2.2 * \sx * \xf / 365 - 1.1 * \sx}, 0) -- +(0, 1.5 * \sy);
    \node[light_teal] at ({2.2 * \sx * \xf / 365 - 1.1 * \sx}, 1.575 * \sy) { $V$ };
  }

  \colorlet{custom}{dark!10!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.987, 0.977, 0.968, 0.960, 0.954, 0.951, 0.941, 0.929, 0.917, 0.906, 0.899, 0.894, 0.889, 0.878, 0.872, 0.862, 0.853, 0.839, 0.824, 0.808, 0.793, 0.784, 0.771, 0.756, 0.742, 0.728, 0.714, 0.701, 0.689, 0.678, 0.665, 0.653, 0.640, 0.628, 0.616, 0.605, 0.593, 0.582, 0.571, 0.560, 0.550, 0.540, 0.530, 0.523, 0.515, 0.507, 0.498, 0.494, 0.486, 0.477, 0.468, 0.459, 0.451, 0.443, 0.435, 0.426, 0.418, 0.410, 0.402, 0.395, 0.387, 0.380, 0.375, 0.372, 0.366, 0.360, 0.353, 0.347, 0.340, 0.334, 0.327, 0.322, 0.319, 0.313, 0.309, 0.303, 0.298, 0.293, 0.287, 0.281, 0.276, 0.273, 0.270, 0.266, 0.261, 0.257, 0.252, 0.249, 0.244, 0.239, 0.235, 0.230, 0.227, 0.222, 0.219, 0.214, 0.211, 0.207, 0.203, 0.200, 0.196, 0.193, 0.189, 0.187, 0.183, 0.180, 0.178, 0.175, 0.171, 0.168, 0.165, 0.162, 0.160, 0.157, 0.155, 0.155, 0.154, 0.153, 0.152, 0.152, 0.151, 0.150, 0.149, 0.147, 0.146, 0.145, 0.145, 0.144, 0.144, 0.143, 0.143, 0.142, 0.141, 0.139, 0.138, 0.138, 0.137, 0.136, 0.135, 0.135, 0.135, 0.134, 0.133, 0.132, 0.131, 0.130, 0.129, 0.129, 0.128, 0.128, 0.127, 0.127, 0.127, 0.127, 0.127, 0.127, 0.127, 0.127, 0.127, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.126, 0.125, 0.125, 0.125, 0.125, 0.125, 0.125, 0.125, 0.125, 0.125, 0.125, 0.125, 0.125, 0.125} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };
  
  \colorlet{custom}{dark!20!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.990, 0.984, 0.979, 0.974, 0.972, 0.971, 0.964, 0.954, 0.946, 0.937, 0.933, 0.931, 0.929, 0.922, 0.918, 0.911, 0.905, 0.890, 0.872, 0.852, 0.835, 0.828, 0.814, 0.796, 0.779, 0.761, 0.744, 0.735, 0.725, 0.718, 0.705, 0.689, 0.674, 0.658, 0.643, 0.632, 0.618, 0.603, 0.590, 0.578, 0.564, 0.553, 0.541, 0.536, 0.528, 0.520, 0.510, 0.508, 0.501, 0.491, 0.481, 0.470, 0.462, 0.451, 0.442, 0.432, 0.422, 0.412, 0.404, 0.395, 0.386, 0.378, 0.375, 0.373, 0.368, 0.362, 0.354, 0.345, 0.337, 0.332, 0.324, 0.321, 0.321, 0.316, 0.316, 0.310, 0.306, 0.299, 0.292, 0.286, 0.280, 0.277, 0.275, 0.272, 0.267, 0.262, 0.258, 0.254, 0.249, 0.243, 0.238, 0.232, 0.229, 0.224, 0.220, 0.215, 0.211, 0.207, 0.203, 0.200, 0.196, 0.192, 0.187, 0.185, 0.181, 0.179, 0.177, 0.173, 0.169, 0.165, 0.161, 0.159, 0.158, 0.155, 0.153, 0.153, 0.153, 0.153, 0.152, 0.152, 0.152, 0.152, 0.151, 0.150, 0.150, 0.149, 0.149, 0.148, 0.148, 0.148, 0.148, 0.148, 0.147, 0.145, 0.145, 0.145, 0.145, 0.144, 0.143, 0.143, 0.143, 0.143, 0.143, 0.142, 0.141, 0.140, 0.140, 0.140, 0.140, 0.140, 0.140, 0.140, 0.140, 0.140, 0.140, 0.140, 0.140, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };
  
  \colorlet{custom}{dark!30!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.990, 0.984, 0.979, 0.975, 0.973, 0.973, 0.966, 0.956, 0.948, 0.940, 0.936, 0.934, 0.932, 0.925, 0.922, 0.915, 0.909, 0.894, 0.875, 0.854, 0.835, 0.829, 0.815, 0.795, 0.778, 0.759, 0.742, 0.733, 0.723, 0.718, 0.704, 0.688, 0.673, 0.656, 0.641, 0.629, 0.614, 0.599, 0.585, 0.572, 0.559, 0.546, 0.535, 0.530, 0.521, 0.514, 0.504, 0.502, 0.495, 0.484, 0.474, 0.463, 0.454, 0.443, 0.434, 0.423, 0.413, 0.403, 0.396, 0.386, 0.377, 0.369, 0.366, 0.364, 0.359, 0.353, 0.345, 0.336, 0.328, 0.323, 0.315, 0.312, 0.312, 0.307, 0.307, 0.302, 0.298, 0.291, 0.284, 0.277, 0.272, 0.269, 0.267, 0.264, 0.259, 0.254, 0.250, 0.246, 0.241, 0.235, 0.230, 0.224, 0.221, 0.216, 0.212, 0.207, 0.202, 0.199, 0.195, 0.192, 0.188, 0.183, 0.179, 0.177, 0.173, 0.171, 0.169, 0.165, 0.161, 0.157, 0.154, 0.151, 0.150, 0.148, 0.146, 0.146, 0.146, 0.145, 0.145, 0.145, 0.145, 0.144, 0.144, 0.143, 0.143, 0.142, 0.142, 0.141, 0.141, 0.141, 0.141, 0.141, 0.140, 0.139, 0.138, 0.138, 0.138, 0.138, 0.137, 0.137, 0.137, 0.137, 0.137, 0.136, 0.135, 0.135, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134, 0.134} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };
  
  \colorlet{custom}{dark!40!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.985, 0.977, 0.968, 0.961, 0.958, 0.957, 0.947, 0.933, 0.921, 0.909, 0.903, 0.900, 0.896, 0.886, 0.881, 0.871, 0.862, 0.844, 0.823, 0.803, 0.783, 0.774, 0.757, 0.738, 0.720, 0.702, 0.686, 0.677, 0.667, 0.660, 0.647, 0.633, 0.619, 0.604, 0.590, 0.576, 0.561, 0.547, 0.533, 0.520, 0.507, 0.495, 0.483, 0.476, 0.466, 0.457, 0.447, 0.444, 0.435, 0.425, 0.417, 0.406, 0.397, 0.387, 0.378, 0.368, 0.359, 0.350, 0.343, 0.335, 0.327, 0.319, 0.315, 0.313, 0.307, 0.300, 0.293, 0.285, 0.279, 0.274, 0.267, 0.264, 0.264, 0.260, 0.258, 0.254, 0.250, 0.244, 0.238, 0.232, 0.227, 0.223, 0.221, 0.217, 0.212, 0.207, 0.203, 0.199, 0.194, 0.189, 0.184, 0.180, 0.176, 0.172, 0.168, 0.164, 0.160, 0.156, 0.153, 0.150, 0.146, 0.142, 0.139, 0.136, 0.133, 0.131, 0.129, 0.126, 0.122, 0.119, 0.116, 0.114, 0.113, 0.111, 0.109, 0.109, 0.109, 0.108, 0.108, 0.108, 0.107, 0.107, 0.106, 0.105, 0.105, 0.104, 0.104, 0.103, 0.103, 0.103, 0.103, 0.103, 0.102, 0.100, 0.100, 0.100, 0.100, 0.099, 0.098, 0.098, 0.098, 0.098, 0.098, 0.097, 0.096, 0.095, 0.095, 0.095, 0.095, 0.095, 0.095, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094, 0.094} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };
  
  \colorlet{custom}{dark!50!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.987, 0.979, 0.971, 0.965, 0.961, 0.960, 0.950, 0.938, 0.928, 0.917, 0.911, 0.908, 0.904, 0.895, 0.890, 0.881, 0.873, 0.857, 0.839, 0.821, 0.804, 0.795, 0.780, 0.764, 0.748, 0.732, 0.719, 0.715, 0.710, 0.708, 0.699, 0.687, 0.675, 0.661, 0.649, 0.636, 0.622, 0.609, 0.596, 0.584, 0.571, 0.559, 0.547, 0.541, 0.531, 0.522, 0.512, 0.509, 0.500, 0.490, 0.483, 0.473, 0.464, 0.455, 0.445, 0.436, 0.426, 0.417, 0.412, 0.404, 0.397, 0.388, 0.384, 0.381, 0.375, 0.368, 0.360, 0.352, 0.345, 0.342, 0.335, 0.334, 0.334, 0.331, 0.331, 0.327, 0.325, 0.318, 0.312, 0.305, 0.299, 0.295, 0.292, 0.288, 0.282, 0.277, 0.271, 0.267, 0.261, 0.256, 0.250, 0.245, 0.241, 0.236, 0.231, 0.226, 0.221, 0.217, 0.213, 0.209, 0.205, 0.200, 0.196, 0.194, 0.190, 0.187, 0.184, 0.180, 0.176, 0.173, 0.169, 0.166, 0.164, 0.163, 0.161, 0.160, 0.160, 0.159, 0.159, 0.158, 0.158, 0.157, 0.156, 0.155, 0.154, 0.153, 0.153, 0.152, 0.152, 0.152, 0.152, 0.152, 0.150, 0.148, 0.147, 0.147, 0.147, 0.146, 0.145, 0.145, 0.145, 0.145, 0.144, 0.143, 0.141, 0.141, 0.140, 0.140, 0.140, 0.140, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.139, 0.138, 0.138, 0.138, 0.138, 0.138, 0.138, 0.138, 0.138, 0.138, 0.138, 0.138, 0.138, 0.138} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };
  
  \colorlet{custom}{dark!60!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.987, 0.979, 0.971, 0.964, 0.960, 0.958, 0.949, 0.937, 0.927, 0.916, 0.910, 0.906, 0.902, 0.893, 0.887, 0.879, 0.870, 0.855, 0.838, 0.818, 0.801, 0.793, 0.779, 0.761, 0.745, 0.728, 0.710, 0.695, 0.680, 0.667, 0.652, 0.636, 0.621, 0.606, 0.592, 0.580, 0.567, 0.554, 0.542, 0.531, 0.518, 0.507, 0.497, 0.491, 0.483, 0.475, 0.466, 0.463, 0.456, 0.446, 0.436, 0.426, 0.418, 0.408, 0.399, 0.390, 0.381, 0.372, 0.364, 0.355, 0.347, 0.339, 0.335, 0.333, 0.328, 0.322, 0.315, 0.307, 0.300, 0.293, 0.286, 0.281, 0.280, 0.274, 0.270, 0.264, 0.258, 0.252, 0.246, 0.241, 0.236, 0.233, 0.231, 0.227, 0.223, 0.219, 0.215, 0.212, 0.207, 0.202, 0.198, 0.193, 0.190, 0.186, 0.183, 0.179, 0.175, 0.172, 0.169, 0.166, 0.162, 0.159, 0.155, 0.153, 0.150, 0.148, 0.146, 0.142, 0.139, 0.136, 0.133, 0.130, 0.129, 0.126, 0.125, 0.124, 0.124, 0.123, 0.123, 0.122, 0.122, 0.122, 0.121, 0.120, 0.119, 0.118, 0.118, 0.117, 0.117, 0.117, 0.117, 0.117, 0.115, 0.114, 0.113, 0.113, 0.113, 0.112, 0.111, 0.111, 0.111, 0.111, 0.110, 0.109, 0.108, 0.108, 0.107, 0.107, 0.107, 0.107, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.106, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105, 0.105} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };
  
  \colorlet{custom}{dark!70!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.989, 0.984, 0.979, 0.975, 0.974, 0.974, 0.967, 0.956, 0.948, 0.939, 0.936, 0.935, 0.933, 0.926, 0.923, 0.916, 0.911, 0.893, 0.872, 0.849, 0.828, 0.822, 0.806, 0.785, 0.766, 0.746, 0.729, 0.720, 0.711, 0.705, 0.693, 0.677, 0.662, 0.645, 0.630, 0.616, 0.600, 0.584, 0.569, 0.555, 0.541, 0.528, 0.515, 0.510, 0.500, 0.492, 0.481, 0.480, 0.472, 0.461, 0.452, 0.440, 0.431, 0.420, 0.410, 0.399, 0.389, 0.379, 0.372, 0.362, 0.354, 0.345, 0.342, 0.340, 0.336, 0.329, 0.320, 0.312, 0.304, 0.300, 0.292, 0.289, 0.289, 0.285, 0.284, 0.280, 0.277, 0.269, 0.263, 0.256, 0.250, 0.247, 0.245, 0.242, 0.237, 0.232, 0.227, 0.223, 0.218, 0.212, 0.207, 0.202, 0.198, 0.193, 0.189, 0.184, 0.180, 0.176, 0.172, 0.170, 0.165, 0.161, 0.157, 0.155, 0.151, 0.149, 0.147, 0.143, 0.140, 0.136, 0.133, 0.130, 0.129, 0.127, 0.126, 0.126, 0.126, 0.125, 0.125, 0.125, 0.125, 0.125, 0.124, 0.124, 0.123, 0.123, 0.123, 0.123, 0.123, 0.123, 0.122, 0.122, 0.122, 0.120, 0.120, 0.120, 0.120, 0.120, 0.119, 0.119, 0.119, 0.119, 0.119, 0.118, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117, 0.117} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };
  
  \colorlet{custom}{dark!80!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.988, 0.982, 0.977, 0.972, 0.970, 0.970, 0.962, 0.951, 0.941, 0.932, 0.928, 0.926, 0.924, 0.916, 0.913, 0.905, 0.899, 0.882, 0.861, 0.840, 0.820, 0.813, 0.797, 0.777, 0.759, 0.740, 0.724, 0.716, 0.707, 0.702, 0.690, 0.675, 0.660, 0.644, 0.629, 0.616, 0.601, 0.586, 0.571, 0.558, 0.544, 0.531, 0.518, 0.513, 0.504, 0.495, 0.485, 0.483, 0.475, 0.464, 0.455, 0.444, 0.435, 0.424, 0.414, 0.404, 0.394, 0.384, 0.377, 0.368, 0.360, 0.351, 0.348, 0.346, 0.341, 0.334, 0.326, 0.318, 0.310, 0.306, 0.298, 0.296, 0.296, 0.292, 0.291, 0.286, 0.283, 0.276, 0.270, 0.263, 0.257, 0.254, 0.252, 0.248, 0.244, 0.238, 0.233, 0.229, 0.224, 0.219, 0.213, 0.208, 0.204, 0.200, 0.195, 0.191, 0.186, 0.182, 0.179, 0.176, 0.171, 0.167, 0.163, 0.161, 0.157, 0.155, 0.153, 0.149, 0.145, 0.142, 0.138, 0.136, 0.135, 0.133, 0.131, 0.131, 0.131, 0.131, 0.130, 0.130, 0.130, 0.130, 0.129, 0.128, 0.128, 0.127, 0.127, 0.127, 0.127, 0.127, 0.127, 0.127, 0.126, 0.124, 0.124, 0.124, 0.124, 0.123, 0.123, 0.123, 0.122, 0.122, 0.122, 0.121, 0.120, 0.120, 0.120, 0.120, 0.120, 0.120, 0.120, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119, 0.119} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };
  
  \colorlet{custom}{dark!90!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.987, 0.980, 0.972, 0.966, 0.963, 0.962, 0.953, 0.941, 0.930, 0.919, 0.914, 0.911, 0.908, 0.899, 0.894, 0.885, 0.878, 0.860, 0.840, 0.816, 0.796, 0.788, 0.772, 0.751, 0.732, 0.712, 0.691, 0.676, 0.661, 0.650, 0.633, 0.614, 0.597, 0.580, 0.564, 0.551, 0.537, 0.522, 0.507, 0.495, 0.481, 0.469, 0.457, 0.452, 0.443, 0.436, 0.426, 0.424, 0.416, 0.406, 0.395, 0.384, 0.376, 0.365, 0.356, 0.346, 0.337, 0.327, 0.319, 0.310, 0.301, 0.293, 0.290, 0.288, 0.283, 0.277, 0.270, 0.262, 0.255, 0.249, 0.242, 0.237, 0.237, 0.231, 0.230, 0.224, 0.219, 0.213, 0.207, 0.202, 0.197, 0.194, 0.192, 0.189, 0.186, 0.182, 0.178, 0.175, 0.170, 0.165, 0.161, 0.157, 0.154, 0.150, 0.147, 0.143, 0.139, 0.136, 0.133, 0.131, 0.127, 0.124, 0.121, 0.119, 0.116, 0.114, 0.113, 0.110, 0.107, 0.104, 0.101, 0.099, 0.098, 0.096, 0.094, 0.094, 0.094, 0.094, 0.093, 0.093, 0.093, 0.093, 0.092, 0.091, 0.091, 0.090, 0.090, 0.090, 0.090, 0.090, 0.090, 0.089, 0.089, 0.087, 0.087, 0.087, 0.087, 0.086, 0.086, 0.086, 0.086, 0.086, 0.085, 0.084, 0.084, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082, 0.082} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };
  
  \colorlet{custom}{dark!100!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.984, 0.975, 0.967, 0.961, 0.959, 0.958, 0.947, 0.932, 0.919, 0.906, 0.901, 0.899, 0.896, 0.885, 0.881, 0.871, 0.862, 0.840, 0.817, 0.795, 0.773, 0.763, 0.744, 0.724, 0.704, 0.685, 0.670, 0.663, 0.656, 0.650, 0.640, 0.626, 0.613, 0.597, 0.583, 0.568, 0.552, 0.537, 0.522, 0.508, 0.494, 0.480, 0.467, 0.460, 0.449, 0.439, 0.427, 0.425, 0.416, 0.404, 0.397, 0.386, 0.376, 0.367, 0.357, 0.347, 0.337, 0.328, 0.323, 0.315, 0.308, 0.299, 0.296, 0.293, 0.287, 0.280, 0.272, 0.265, 0.258, 0.255, 0.248, 0.246, 0.246, 0.243, 0.242, 0.238, 0.236, 0.230, 0.224, 0.218, 0.212, 0.208, 0.205, 0.201, 0.196, 0.191, 0.186, 0.182, 0.177, 0.172, 0.168, 0.163, 0.159, 0.155, 0.151, 0.147, 0.143, 0.139, 0.135, 0.132, 0.129, 0.125, 0.122, 0.120, 0.116, 0.114, 0.112, 0.109, 0.106, 0.103, 0.100, 0.098, 0.097, 0.096, 0.094, 0.094, 0.094, 0.094, 0.093, 0.093, 0.093, 0.093, 0.092, 0.091, 0.091, 0.090, 0.090, 0.090, 0.090, 0.090, 0.090, 0.090, 0.089, 0.087, 0.087, 0.087, 0.087, 0.086, 0.086, 0.086, 0.086, 0.086, 0.085, 0.084, 0.084, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083, 0.083} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };

  \draw [<->, >=stealth, line width=1] (-1.1 * \sx, 1.5 * \sy) -- (-1.1 * \sx, 0) -- (1.1 * \sx, 0);
  \node at (0, -0.5) { Day of Year };
  \node[rotate=90] at (-1.4 * \sx, 0.75 * \sy) { Survival Function };
  \node at (-1.2 * \sx, 0) { $0$ };
  \node at (-1.2 * \sx, 1.4 * \sy) { $1$ };
  
  \node at (0, 1.8 * \sy) { Standard Survival Model };

\end{tikzpicture} 
}
\subfigure[]{
\begin{tikzpicture}[scale=1.0]
  \pgfmathsetmacro{\sx}{2.4}
  \pgfmathsetmacro{\sy}{2.4}
  
  \draw[white] (-1.5 * \sx, - 0.35 * \sy) rectangle (1.5 * \sx, 1.95 * \sy);
  
  \foreach \xi/\xf [count=\n] in {155.000/218.000} {
    \draw[line width=1.5, light_teal] 
      ({2.2 * \sx * \xi / 365 - 1.1 * \sx}, 0) -- +(0, 1.5 * \sy);
    \node[light_teal] at ({2.2 * \sx * \xi / 365 - 1.1 * \sx}, 1.575 * \sy) { $F$ };
    \draw[line width=1.25, light_teal] 
      ({2.2 * \sx * \xf / 365 - 1.1 * \sx}, 0) -- +(0, 1.5 * \sy);
    \node[light_teal] at ({2.2 * \sx * \xf / 365 - 1.1 * \sx}, 1.575 * \sy) { $V$ };
  }
  
  \colorlet{custom}{dark!10!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.999, 0.999, 0.998, 0.997, 0.996, 0.994, 0.990, 0.985, 0.977, 0.964, 0.944, 0.915, 0.873, 0.813, 0.737, 0.640, 0.532, 0.420, 0.327, 0.249, 0.178, 0.122, 0.081, 0.053, 0.035, 0.023, 0.015, 0.010, 0.007, 0.004, 0.003, 0.002, 0.001, 0.001, 0.001, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };

  \colorlet{custom}{dark!20!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.999, 0.999, 0.999, 0.998, 0.997, 0.996, 0.994, 0.991, 0.987, 0.980, 0.971, 0.956, 0.936, 0.906, 0.865, 0.808, 0.738, 0.651, 0.553, 0.450, 0.367, 0.294, 0.222, 0.161, 0.113, 0.078, 0.053, 0.036, 0.024, 0.017, 0.012, 0.008, 0.006, 0.004, 0.003, 0.002, 0.001, 0.001, 0.001, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };  
  
  \colorlet{custom}{dark!30!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.999, 0.999, 0.999, 0.998, 0.997, 0.996, 0.993, 0.989, 0.983, 0.974, 0.959, 0.937, 0.904, 0.856, 0.790, 0.710, 0.607, 0.497, 0.384, 0.296, 0.224, 0.158, 0.107, 0.071, 0.046, 0.030, 0.020, 0.012, 0.008, 0.006, 0.004, 0.003, 0.002, 0.001, 0.001, 0.001, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };  
  
  \colorlet{custom}{dark!40!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.999, 0.999, 0.999, 0.998, 0.997, 0.996, 0.995, 0.992, 0.989, 0.983, 0.975, 0.964, 0.947, 0.922, 0.887, 0.839, 0.776, 0.702, 0.610, 0.512, 0.411, 0.336, 0.273, 0.207, 0.150, 0.105, 0.072, 0.049, 0.034, 0.023, 0.016, 0.013, 0.009, 0.007, 0.005, 0.003, 0.002, 0.001, 0.001, 0.001, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };
  
  \colorlet{custom}{dark!50!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.999, 0.999, 0.998, 0.998, 0.997, 0.995, 0.992, 0.988, 0.982, 0.973, 0.958, 0.937, 0.905, 0.860, 0.799, 0.718, 0.620, 0.513, 0.426, 0.349, 0.267, 0.194, 0.134, 0.090, 0.060, 0.040, 0.026, 0.017, 0.013, 0.009, 0.006, 0.004, 0.003, 0.002, 0.001, 0.001, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };

  \colorlet{custom}{dark!60!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.999, 0.999, 0.998, 0.997, 0.995, 0.991, 0.985, 0.975, 0.960, 0.935, 0.896, 0.838, 0.762, 0.659, 0.541, 0.414, 0.309, 0.224, 0.150, 0.097, 0.060, 0.037, 0.023, 0.014, 0.009, 0.006, 0.004, 0.003, 0.002, 0.001, 0.001, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };

  \colorlet{custom}{dark!70!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.999, 0.999, 0.999, 0.998, 0.998, 0.997, 0.995, 0.993, 0.991, 0.987, 0.981, 0.974, 0.963, 0.947, 0.926, 0.897, 0.858, 0.807, 0.743, 0.671, 0.586, 0.498, 0.407, 0.334, 0.272, 0.210, 0.157, 0.114, 0.082, 0.058, 0.042, 0.030, 0.022, 0.017, 0.012, 0.009, 0.007, 0.005, 0.003, 0.002, 0.002, 0.001, 0.001, 0.001, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };  
  
  \colorlet{custom}{dark!80!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.999, 0.999, 0.999, 0.998, 0.998, 0.997, 0.995, 0.994, 0.991, 0.987, 0.981, 0.973, 0.961, 0.945, 0.922, 0.891, 0.849, 0.795, 0.729, 0.649, 0.560, 0.468, 0.389, 0.318, 0.249, 0.188, 0.137, 0.099, 0.070, 0.050, 0.035, 0.025, 0.019, 0.013, 0.009, 0.007, 0.005, 0.003, 0.002, 0.002, 0.001, 0.001, 0.001, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };  
  
  \colorlet{custom}{dark!90!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.999, 0.999, 0.999, 0.998, 0.997, 0.995, 0.994, 0.991, 0.987, 0.981, 0.972, 0.959, 0.941, 0.915, 0.878, 0.828, 0.764, 0.689, 0.598, 0.502, 0.404, 0.326, 0.260, 0.196, 0.142, 0.100, 0.069, 0.048, 0.033, 0.023, 0.016, 0.013, 0.009, 0.007, 0.004, 0.003, 0.002, 0.001, 0.001, 0.001, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };
  
  \colorlet{custom}{dark!100!white};
  \draw[custom, line width=1] (-1.1 * \sx, 1.4 * \sy) 
  \foreach \y [count=\n] in {1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 1.000, 0.999, 0.999, 0.999, 0.998, 0.996, 0.994, 0.990, 0.984, 0.973, 0.957, 0.932, 0.893, 0.836, 0.760, 0.660, 0.545, 0.422, 0.319, 0.234, 0.160, 0.105, 0.067, 0.042, 0.026, 0.017, 0.010, 0.007, 0.005, 0.003, 0.002, 0.001, 0.001, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000, 0.000} {
    -- ({2.2 * \sx * \n / 365 - 1.1 * \sx}, {1.4 * \sy * \y})
  };
  
  \draw [<->, >=stealth, line width=1] (-1.1 * \sx, 1.5 * \sy) -- (-1.1 * \sx, 0) -- (1.1 * \sx, 0);
  \node at (0, -0.5) { Day of Year };
  \node[rotate=90] at (-1.4 * \sx, 0.75 * \sy) { Survival Function };
  \node at (-1.2 * \sx, 0) { $0$ };
  \node at (-1.2 * \sx, 1.4 * \sy) { $1$ };
  
  \node at (0, 1.8 * \sy) { Modified Survival Model };

\end{tikzpicture}
